Stress Testing Method for Scenario Based Testing of Automated Driving Systems

Classical approaches and procedures for testing of automated vehicles of SAE levels 1 and 2 were based on defined scenarios with specific maneuvers, depending on the function under test. For automated driving systems (ADS) of SAE level 3+, the scenario space is infinite and calling for virtual testing and verification. However, even in simulation, the generation of safety-relevant scenarios for ADS is expensive and time-consuming. This leads to a demand for stochastic and realistic traffic simulation. Therefore, microscopic traffic flow simulation models (TFSM) are becoming a crucial part of scenario-based testing of ADS. In this paper, a co-simulation between the multi-body simulation software IPG CarMaker and the microscopic traffic flow simulation software (TFSS) PTV Vissim is used. Although the TFSS could provide realistic and stochastic behavior of the traffic participants, safety-critical scenarios (SCS) occur rarely. In order to avoid this, a novel Stress Testing Method (STM) is introduced. With this method, traffic participants are manipulated via external driver DLL interface from PTV Vissim in the vicinity of the vehicle under test in order to provoke defined critical maneuvers derived from statistical accident data on highways in Austria. These external driver models imitate human driving errors, resulting in an increase of safety-critical scenarios. As a result, the presented STM method contributes to an increase of safety-relevant scenarios for verification, testing and assessment of ADS.

==> figures/figure_1.tex <==
\begin{figure}
\begin{tikzpicture}[scale=0.95]
  \begin{axis}[
    xbar,
    y axis line style = { opacity = 1 },
    x axis line style = { opacity = 1 },
    enlarge y limits  = 0.1 ,
    enlarge x limits  = 0.2,    
    ytick  = {data},
    bar width		  = 4pt,
    grid,
    symbolic y coords = {2009, 2010, 2011, 2012,2013, 2014, 2015, 2016, 2017, 2018},
    nodes near coords,
    every node near coord/.append style={font=\tiny},
    nodes near coords align={horizontal},
    legend cell align={left},
    legend style={anchor=south,
    legend pos= south east,
    yshift = -2.7cm, 
    xshift = 0.9cm,
    xlabel = Number of accidents,
    draw=none
    }
  ]
  \addplot[blue!20!black,fill=blue!80!white] coordinates { 
  						 (698,2009) (676,2010)
  						 (592,2011) (700,2012)
  						 (695,2013) (683,2014)
  						 (573,2015) (663,2016)
  						 (607,2017) (500,2018)                     
                         };
  \addplot[red!20!black,fill=red!80!white] coordinates { 
  						 (1045,2009) (1087,2010) 
  						 (967,2011)  (1241,2012)
  						 (1206,2013) (1163,2014) 
  						 (1212,2015) (1325,2016)
  						 (1349,2017) (1336,2018)                     
                         };
  \legend{Motorways accidents with two or more vehicles, Motorway accidents with only one party involved}
  \end{axis}
\end{tikzpicture}
\caption{Comparison of Accidents with only one party involved and accidents with two or more participants}
\label{fig:accidentsAustria}
\end{figure}

==> figures/figure_12.tex <==
\pgfplotsset{every axis legend/.append style={at={(0.5,-0.65)},anchor=south}}
\begin{figure} [H]
	\centering
	\begin{tikzpicture}
	\begin{groupplot}
	[
	group style={
		group size=1 by 1,
		vertical sep=0.5cm,
		x descriptions at= edge bottom,
	},
	xmin = 0,
	xmax = 5,
	ylabsh=-2.5em,
	]
	\nextgroupplot
	[
		ymin= 0,   ymax=4,
		extra tick style={grid=major},
		width=1\linewidth,
		height=0.2\textheight,
		grid,
		xlabel = {Time in s},
		ylabel style = {align = center},
		ylabel = $y_{lat}(t)$ in m,
		yticklabel style={
			/pgf/number format/fixed,
			/pgf/number format/precision=5
	},
	title style={at={([yshift=-8ex]0.5,0)},anchor=north}, 
	subtitle/.style={title=\gpsubtitle{#1}},
	]
	\addplot[color=blue, mark = ., line width=1pt] table[x, y] {data/lat_pos_DLL.txt};
	\addlegendentry{\,\,\,\,\,\,$y_{lat}$ calculated in (\ref{eq:eq9})}
	\addplot[color=red,dashed, mark = ., line width=1pt] table[x, y] {data/lat_pos_Vissim.txt};
	\addlegendentry{$y_{lat}^{V}$ set by Vissim}
	\end{groupplot}
	\end{tikzpicture}
	\caption{Comparison between the desired signal generated by the DLL and the signal actually produced by Vissim.}
	\label{fig:LaneChangeComparison}
\end{figure}

==> figures/figure_2.tex <==
\begin{figure}
\begin{tikzpicture}
  \begin{axis}[  
  	height = 6cm,
  	width = 9cm,
    xbar,
    y axis line style = { opacity = 1 },
    x axis line style = { opacity = 1 },
    enlarge y limits  = 0.15 ,
    enlarge x limits  = 0.05,
    xmax = 6000,
    grid,
    ytick  			  = data,
    ytick style		  = { opacity = 1 },
    bar width		  =8pt,
    nodes near coords,
    legend cell align={left},
    legend style={anchor=south,
    legend pos= south east,
    yshift = -1.0cm, 
    xshift = 0,
	xlabel = Number of Accidents,  
    draw=none
    }
  ]
 \addplot[red!20!black,fill=red!80!white] 
 			coordinates {(	(407,1)
							(1912,2)
							(4933,3)    
							(3632,4)    
							(23,5)
 							(210,6)    
 							(22,7)
 							(374,8)
							(418,9)  
};                      
 \end{axis}
\end{tikzpicture}

\caption{Accidents with one party involved on Austrian motorways with the clusters: (1) Collision during overtaking (2) Lane change with and without collision (3) Collision with a moving vehicle (4) Collision with a stationary vehicle due to traffic (5) Collision at an intersection (6) Collision at an intersection (7) Collision due to reverse driving (8) Collision due to get into the lane (9) Other accidents with one-way traffic}
\label{fig:oneWayAccident}
\end{figure}

==> figures/figure_6.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
	\begin{groupplot}
	[
	group style={
		group size=1 by 2,
		vertical sep=0.5cm,
		x descriptions at= edge bottom,
	},
	xmin = 1.5,
	xmax = 14,
	ylabsh=-2.5em,
	]
	\nextgroupplot
	[
	ymin= -2,   ymax=0.5,
	extra tick style={grid=major},
	width=0.9\linewidth,
	height=0.15\textheight,
	grid,
	ylabel style = {align = center},
	ylabel = Deceleration in m/s$^2$,
	title style={at={([yshift=-8ex]0.5,0)},anchor=north}, 
	subtitle/.style={title=\gpsubtitle{#1}},
	]
	\addplot[color=blue, mark = ., line width=1pt] table[x, y] {data/Driver_accel_t.txt};
	\nextgroupplot
	[
	ymin= 20,   ymax=80,
	extra tick style={grid=major},
	width=0.9\linewidth,
	height=0.15\textheight,
	grid,
	xlabel = {Time in s},
	ylabel style = {align = center},
	ylabel = Speed in m/s,
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	},
	title style={at={([yshift=-8ex]0.5,0)},anchor=north}, 
	subtitle/.style={title=\gpsubtitle{#1}},
	]
	\addplot[color=blue, mark = ., line width=1pt] table[x, y] {data/Driver_speed_t.txt};
	\end{groupplot}
	\end{tikzpicture}
	\caption{Driver braking relationship between deceleration rate and speed.}
	\label{fig:DriverBrakingSimulation}
\end{figure}

==> figures/figure_7.tex <==
\begin{figure}[H]
	\centering
	\begin{tikzpicture}
	\begin{axis}
	[
		xmin=1.5,   xmax=30,
		extra tick style={grid=major},
		width=0.9\linewidth,
		height=0.2\textheight,
		grid,
		xlabel = {Time in s},
		ylabel = {Deceleration in m/s$^{2}$},
		title style={at={([yshift=-8ex]0.5,0)},anchor=north}, 
		subtitle/.style={title=\gpsubtitle{#1}},
		legend columns=1,
		legend pos = south east,
	]
	\addplot[color=blue, mark = ., line width=1pt] table[x, y] {data/ISO22179_maximum_jerk_profile.txt};
	\end{axis}
	\end{tikzpicture}
	\caption{Maximum negative jerk.}
	\label{fig:maxJerk}
\end{figure}


==> figures/figure_8.tex <==
\begin{figure}
	\centering
	\begin{tikzpicture}
	\begin{groupplot}
	[
	group style={
		group size=1 by 2,
		vertical sep=0.5cm,
		x descriptions at= edge bottom,
	},
	xmin = 1.5,
	xmax = 5.5,
	ylabsh=-2.5em,
	]
	\nextgroupplot
	[
	ymin= -4,   ymax=0.5,
	extra tick style={grid=major},
	width=0.9\linewidth,
	height=0.2\textheight,
	grid,
	ylabel style = {align = center},
	ylabel = Deceleration in m/s$^2$,
	title style={at={([yshift=-8ex]0.5,0)},anchor=north}, 
	subtitle/.style={title=\gpsubtitle{#1}},
	]
	\addplot[color=blue, mark = ., line width=1pt] table[x, y] {data/ACC_accel_t.txt};
	\nextgroupplot
	[
	ymin= 40,   ymax=75,
	extra tick style={grid=major},
	width=0.9\linewidth,
	height=0.2\textheight,
	grid,
	xlabel = {Zeit $t$ in s},
	ylabel style = {align = center},
	ylabel = Speed in m/s,
	yticklabel style={
		/pgf/number format/fixed,
		/pgf/number format/precision=5
	},
	title style={at={([yshift=-8ex]0.5,0)},anchor=north}, 
	subtitle/.style={title=\gpsubtitle{#1}},
	]
		\addplot[color=blue, mark = ., line width=1pt] table[x, y] {data/ACC_speed_t.txt};
	\end{groupplot}
	\end{tikzpicture}
	\caption{ACC braking relationship between deceleration rate and speed.}
	\label{fig:ACCBrakingSimulation}
\end{figure}

==> graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'laneChangeIntervals.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{515.59614217bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36737709)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.07695666,0.27330429){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.04032114,0.22045489){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.18782173,0.25854091){\color[rgb]{0.16862745,0.16470588,0.16078431}\rotatebox{-28.652851}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.30599871,0.22173505){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.53865263,0.27330426){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.45770674,0.22045489){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.64951857,0.25854047){\color[rgb]{0.16862745,0.16470588,0.16078431}\rotatebox{-28.65285}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.7676935,0.22173505){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.19843837,0.07333116){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.04043085,0.02048237){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.30930209,0.05856893){\color[rgb]{0.16862745,0.16470588,0.16078431}\rotatebox{-28.65285}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.42748359,0.02176253){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.61665854,0.07382675){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.58002302,0.02097807){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.72752426,0.059063){\color[rgb]{0.16862745,0.16470588,0.16078431}\rotatebox{-28.65285}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.84570058,0.02225818){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.14123531,0.357){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,1}^{LCE}$\end{tabular}}}}%
    \put(0.6018422,0.357){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,2}^{LCE}$\end{tabular}}}}%
    \put(0.26147089,0.159){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,3}^{LCE}$\end{tabular}}}}%
    \put(0.68011921,0.159){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,1}^{LCE}$\end{tabular}}}}%
    \put(0.36986838,0.357){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{m}^{1,end}$\end{tabular}}}}%
    \put(0.83136327,0.357){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{m}^{2,end}$\end{tabular}}}}%
    \put(0.909551,0.15529191){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{m}^{1,end}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.49086654,0.159){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{m}^{3,end}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.48,0.33587112){\color[rgb]{0.19215686,0.22352941,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{1,2}^{int}$\end{tabular}}}}%
    \put(0.07318043,0.13711018){\color[rgb]{0.19215686,0.22352941,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{2,3}^{int}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/laneChangeIntervals.pdf}}%
    \put(0.58,0.13711018){\color[rgb]{0.19215686,0.22352941,0.68235294}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{1,2}^{int}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_2_lanes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relevantLateralScenarios_2_lanes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.93436513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.56464584)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_2_lanes.pdf}}%
    \put(0.10345127,0.41546276){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.04170163,0.32638443){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0.81522882,0.40529169){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{1}$\end{tabular}}}}%
    \put(0.81816578,0.32045958){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{2}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_2_lanes.pdf}}%
    \put(0.20773443,0.48640753){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,1}^{LCE}$\end{tabular}}}}%
    \put(0.38117726,0.48595902){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,2}^{LCE}$\end{tabular}}}}%
    \put(0.54582862,0.48573481){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,3}^{LCE}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_2_lanes.pdf}}%
    \put(0.10656399,0.03712241){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.04236644,0.12152291){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_2_lanes.pdf}}%
    \put(0.21109005,0.19779191){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,1}^{LCE}$\end{tabular}}}}%
    \put(0.38453284,0.19734354){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,2}^{LCE}$\end{tabular}}}}%
    \put(0.54934284,0.19711924){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,3}^{LCE}$\end{tabular}}}}%
    \put(0.82142573,0.11732366){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{1}$\end{tabular}}}}%
    \put(0.82077492,0.03170318){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{2}$\end{tabular}}}}%
    \put(0.30669208,0.53926097){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Lane change event to right}\end{tabular}}}}%
    \put(0.30980944,0.23984286){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Lane change event to Left}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_2_lanes.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_3_lanes.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relevantLateralScenarios_3_lanes.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{300.93436513bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.73674835)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_3_lanes.pdf}}%
    \put(0.10345127,0.49989039){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.04170163,0.41081206){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0.82240422,0.58995114){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{1}$\end{tabular}}}}%
    \put(0.81816578,0.49256209){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{2}$\end{tabular}}}}%
    \put(0.82048507,0.40939714){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_3_lanes.pdf}}%
    \put(0.20773443,0.65851001){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,1}^{LCE}$\end{tabular}}}}%
    \put(0.38117726,0.65806152){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,2}^{LCE}$\end{tabular}}}}%
    \put(0.54598719,0.65783732){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,3}^{LCE}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_3_lanes.pdf}}%
    \put(0.10656399,0.03712359){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{LC}$\end{tabular}}}}%
    \put(0.04236644,0.12152382){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_3_lanes.pdf}}%
    \put(0.21109005,0.28221969){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,1}^{LCE}$\end{tabular}}}}%
    \put(0.38453284,0.28177117){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,2}^{LCE}$\end{tabular}}}}%
    \put(0.54934284,0.28154696){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$t_{init,3}^{LCE}$\end{tabular}}}}%
    \put(0.82142573,0.20499865){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{1}$\end{tabular}}}}%
    \put(0.82077492,0.11613081){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{2}$\end{tabular}}}}%
    \put(0.82040337,0.02982661){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{3}$\end{tabular}}}}%
    \put(0.30669208,0.71136348){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Lane change event to right}\end{tabular}}}}%
    \put(0.30980944,0.32427068){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Lane change event to Left}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{graphics/02_Stress_Testing_Method/subsection_StressTestingLate/relevantLateralScenarios_3_lanes.pdf}}%
  \end{picture}%
\endgroup%


==> graphics/02_Stress_Testing_Method/subsection_StressTestingLong/eventMatrix.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'eventMatrix.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.2997178bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31456151)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/02_Stress_Testing_Method/subsection_StressTestingLong/eventMatrix.pdf}}%
    \put(0.23573961,0.16148693){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{3,1}$\end{tabular}}}}%
    \put(0.41225285,0.26758588){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{1,2}$\end{tabular}}}}%
    \put(0.39137137,0.21324203){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{2,2}$\end{tabular}}}}%
    \put(0.55229104,0.15978154){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{3,3}$\end{tabular}}}}%
    \put(0.01297081,0.21187559){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Ego$\end{tabular}}}}%
    \put(0.22544412,0.26395625){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{1,1}$\end{tabular}}}}%
    \put(0.65805686,0.25890962){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{1}$\end{tabular}}}}%
    \put(0.65705583,0.20886275){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{2}$\end{tabular}}}}%
    \put(0.65705583,0.15881629){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/02_Stress_Testing_Method/subsection_StressTestingLong/eventMatrix.pdf}}%
    \put(0.00965076,0.10259803){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1,1} = 54 $m $\Rightarrow$ $e_{1,1} = 1$\end{tabular}}}}%
    \put(0.00872543,0.07773858){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3,1} = 59 $m $\Rightarrow$ $e_{3,1} = 1$\end{tabular}}}}%
    \put(0.00757667,0.05282194){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1,2} = 79 $m $\Rightarrow$ $e_{1,2} = 1$\end{tabular}}}}%
    \put(0.00658984,0.02861977){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2,2} = 73 $m $\Rightarrow$ $e_{2,2} = 1$\end{tabular}}}}%
    \put(0.00781018,0.00421294){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3,3} = 110 $m $\Rightarrow$ $e_{3,3} = 1$\end{tabular}}}}%
    \put(0.27249019,0.05253909){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$ => \textbf{E}_{T}^{l_{3}} = \begin{bmatrix} 1 &  1 &  0\\  0 &  1 & 0\\  1 &  0 & 1 \end{bmatrix}$\end{tabular}}}}%
    \put(0.115,0.305){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1}^{TVC} = 34m$\end{tabular}}}}%
    \put(0.29,0.305){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2}^{TVC} = 69m$\end{tabular}}}}%
    \put(0.4475,0.305){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3}^{TVC} = 89m$\end{tabular}}}}%
    \put(0.605,0.305){\color[rgb]{0.86666667,0.16470588,0.16862745}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{max}^{TVC} = 120m$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/02_Stress_Testing_Method/subsection_StressTestingLong/relevant_STM_scenarios.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'relevant_STM_scenarios.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{500.43846908bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52993384)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/02_Stress_Testing_Method/subsection_StressTestingLong/relevant_STM_scenarios.pdf}}%
    \put(0.3036323,0.2601454){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{2,1}$\end{tabular}}}}%
    \put(0.31841229,0.20331754){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{3,1}$\end{tabular}}}}%
    \put(0.54732833,0.31930156){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{1,2}$\end{tabular}}}}%
    \put(0.5298213,0.26130956){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{2,2}$\end{tabular}}}}%
    \put(0.51121997,0.20331754){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{3,2}$\end{tabular}}}}%
    \put(0.72266338,0.31930156){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{1,3}$\end{tabular}}}}%
    \put(0.74345281,0.26130956){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{2,3}$\end{tabular}}}}%
    \put(0.73229682,0.20239655){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{3,3}$\end{tabular}}}}%
    \put(0.01869801,0.25887249){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$EGO$\end{tabular}}}}%
    \put(0.16189155,0.37183314){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1}^{TVC}$\end{tabular}}}}%
    \put(0.2786709,0.39842714){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2}^{TVC}$\end{tabular}}}}%
    \put(0.33832726,0.42597347){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3}^{TVC}$\end{tabular}}}}%
    \put(0.34405828,0.3162771){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$T_{1,1}$\end{tabular}}}}%
    \put(0.34868516,0.51282633){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$TVC_{1}$\end{tabular}}}}%
    \put(0.48616737,0.45223402){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{max}^{TVC}$\end{tabular}}}}%
    \put(0.88787273,0.3102886){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{1}$\end{tabular}}}}%
    \put(0.88896681,0.25557895){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{2}$\end{tabular}}}}%
    \put(0.88896681,0.20086974){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$Lane_{3}$\end{tabular}}}}%
    \put(0.55938963,0.51159308){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$TVC_{2}$\end{tabular}}}}%
    \put(0.76315541,0.51040113){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$TVC_{3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{graphics/02_Stress_Testing_Method/subsection_StressTestingLong/relevant_STM_scenarios.pdf}}%
    \put(0.18494004,0.14419035){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3,1}$\end{tabular}}}}%
    \put(0.20893518,0.12639652){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1,1}$\end{tabular}}}}%
    \put(0.27642102,0.10795977){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3,2}$\end{tabular}}}}%
    \put(0.3007153,0.08846316){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2,2}$\end{tabular}}}}%
    \put(0.32532235,0.07103401){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1,2}$\end{tabular}}}}%
    \put(0.40941812,0.05119652){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{1,3}$\end{tabular}}}}%
    \put(0.43185776,0.03101421){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2,3}$\end{tabular}}}}%
    \put(0.45590819,0.0092234){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{3,3}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{graphics/02_Stress_Testing_Method/subsection_StressTestingLong/relevant_STM_scenarios.pdf}}%
    \put(0.16147388,0.16174537){\color[rgb]{0.16862745,0.16470588,0.16078431}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$d_{2,1}$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> graphics/02_Stress_Testing_Method/subsection_TestMethodDescription/Zeichnung.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.3, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Zeichnung.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{320.53884453bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.68216328)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graphics/Zeichnung.pdf}}%
    \put(0.2752481,0.51489568){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Longitudinal Maneuvers\end{tabular}}}}%
    \put(0.7,0.51297679){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Lateral Maneuvers\end{tabular}}}}%
    \put(0.48775415,0.63909555){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Maneuver Selection\end{tabular}}}}%
    \put(0.45561276,0.39245377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Parameter Identification\end{tabular}}}}%
    \put(0.26448442,0.33527606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Traffic Vehicle Parameters\end{tabular}}}}%
    \put(0.66794167,0.33737742){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Ego Vehicle Parameters\end{tabular}}}}%
    \put(0.28864989,0.18397962){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Deterministic Testing\end{tabular}}}}%
    \put(0.7047151,0.18292899){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stochastic Testing\end{tabular}}}}%
    \put(0.45675702,0.03898728){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Detected Concrete Scenarios\end{tabular}}}}%
    \put(0.005,0.63997021){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Accident Database\end{tabular}}}}%
  \end{picture}%
\endgroup%

